A Reconstruction-Computation-Quantization (RCQ) Approach to Node Operations in LDPC Decoding

In this paper, we propose a finite-precision decoding method that features the three steps of Reconstruction, Computation, and Quantization (RCQ). Unlike Mutual-Information-Maximization Quantized Belief Propagation (MIM-QBP), RCQ can approximate either belief propagation or Min-Sum decoding. One problem faced by MIM-QBP decoder is that it cannot work well when the fraction of degree-2 variable nodes is large. However, sometimes a large fraction of degree-2 variable nodes is necessary for a fast encoding structure, as seen in the IEEE 802.11 standard and the DVB-S2 standard. In contrast, the proposed RCQ decoder may be applied to any off-the-shelf LDPC code, including those with a large fraction of degree-2 variable nodes.Our simulations show that a 4-bit Min-Sum RCQ decoder delivers frame error rate (FER) performance around 0.1dB of full-precision belief propagation (BP) for the IEEE 802.11 standard LDPC code in the low SNR region.The RCQ decoder actually outperforms full-precision BP in the high SNR region because it overcomes elementary trapping sets that create an error floor under BP decoding. This paper also introduces Hierarchical Dynamic Quantization (HDQ) to design the non-uniform quantizers required by RCQ decoders. HDQ is a low-complexity design technique that is slightly sub-optimal. Simulation results comparing HDQ and an optimal quantizer on the symmetric binary-input memoryless additive white Gaussian noise channel show a loss in mutual information between these two quantizers of less than $10^{-6}$ bits, which is negligible for practical applications.

==> pictures/HDQ_illustration.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[every axis plot post/.append style={
  mark=none,domain=-4:4,samples=50,smooth},
clip=false,
axis y line=none,
axis x line*=bottom,
ymin=0,
xtick=\empty,
]
%\draw[help lines, color=gray!30, dashed] (-4.9,0) grid (4.9,0.5);
\draw[->, thick] (-5,0)--(5,0) node[right]{$x$};
\draw[->, thick] (0,0)--(0,0.5) node[above]{$p(y|x)$};
\draw[very thick, dashed, color = red] (0,0)--(0,0.45);
\node [below, color = red] at (0,0) {{$a_2$}};
\draw[very thick, dashed, color = blue] (0.9400,0)--(0.9400,0.45);
\node [below, color = blue] at (0.9400,0) {{$a_3$}};
\draw[very thick, dashed, color = blue] (-0.9400,0)--(-0.9400,0.45);
\node [below, color = blue] at (-0.9400,0) {{$a_1$}};
\draw[very thick, dashed, color = gray] (4,0)--(4,0.45);
\node [below, color = gray] at (4,0) {{$a_4$}};
\draw[very thick, dashed, color = gray] (-4,0)--(-4,0.45);
\node [below, color = gray] at (-4,0) {{$a_0$}};
\addplot [color=black] {\gauss{1}{0.8944}};
\addplot [color=black] {\gauss{-1}{0.8944}};
\draw[ thick, dashed, color = red ] (2.5,0.55)--(3.2,0.55) node[right]{bit level 0};
\draw[ thick, dashed, color = blue ] (2.5,0.51)--(3.2,0.51) node[right]{bit level 1};
\node [above, color = red] at (-2.5,0.44) {0};
\node [above, color = blue] at (-2.15,0.44) {0};
\node [above, color = red] at (-0.6,0.44) {0};
\node [above, color = blue] at (-0.30,0.44) {1};


\node [above, color = blue] at (2.5,0.44) {1};
\node [above, color = red] at (2.25,0.44) {1};
\node [above, color = blue] at (0.6,0.44) {0};
\node [above, color = red] at (0.30,0.44) {1};

\end{axis}
\end{tikzpicture}

==> pictures/OSA_Illustration.tex <==
\begin{tikzpicture}[scale = 2.0]


\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-1,0) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-0.25,0) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-0.5,0) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-0.75,0) {};
\node[circle,draw=red, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0,0) {};
\node[circle,draw=red, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0.25,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0.5,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0.75,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1.25,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1.5,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1.75,0) {};
\draw[black, dashed] (2.0,0)--(2.6,0);
\draw[black, dashed] (-1.2,0)--(-1.8,0);
\draw [blue, dashed] (-1.15,-0.13) rectangle (-0.13,0.13);
\draw [red, dashed] (-0.11,-0.13) rectangle (0.36,0.13);
\draw [orange, dashed] (0.38,-0.13) rectangle (1.86,0.13);
\end{tikzpicture}

==> pictures/RFQ_structure.tex <==
    \begin{tikzpicture}[scale=0.5]
    %\draw[help lines, color=gray!30, dashed] (0,0) grid (18,8);
    \draw[black, very thick] (3,1) rectangle (5,2)  node [pos=.5]  {\footnotesize $R(\cdot)$};
    \draw[black, very thick] (3,2.5) rectangle (5,3.5)  node [pos=.5]  {\footnotesize $R(\cdot)$};
    \draw[black, very thick] (3,4) rectangle (5,5)  node [pos=.5]  {\footnotesize $R(\cdot)$};
    \draw[black, very thick] (3,5.5) rectangle (5,6.5)  node [pos=.5]  {\footnotesize $R(\cdot)$};
    \draw [->] (2,1.5) -- (3,1.5);
    \draw [->] (2,3) -- (3,3);
    \draw [->] (2,4.5) -- (3,4.5);
    \draw [->] (2,6) -- (3,6);
    \node [left] at (2,1.5) {$u_{n}$};
    \node [left] at (2,3) {$u_{3}$};
    \node [left] at (2,4.5) {$u_{2}$};
    \node [left] at (2,6) {$u_{1}$};
    \draw [->] (5,1.5) -- (7,1.5);
    \draw [->] (5,3) -- (7,3);
    \draw [->] (5,4.5) -- (7,4.5);
    \draw [->] (5,6) -- (7,6);
    \node [above] at (6,1.5) {$r_{n}$};
    \node [above] at (6,3) {$r_{3}$};
    \node [above] at (6,4.5) {$r_{2}$};
    \node [above] at (6,6) {$r_{1}$};
    \draw[black, very thick] (7,1) rectangle (11,6.5)   node [pos=.5]  { $\mathcal{F}(\cdot)$};
    \draw [->] (11,4) -- (13,4);
    \node [above] at (12,4) {$r_{out}$};
    \draw[black, very thick] (13,3.5) rectangle (15,4.5)  node [pos=.5]  {\footnotesize  $Q(\cdot)$};
    \draw [->] (15,4) -- (16,4);
    \node [right] at (16,4) {$u_{out}$};
    \end{tikzpicture}

==> pictures/STS_illu.tex <==
    
\begin{tikzpicture}[scale = 1.8]

%\draw[help lines, color=gray!30, dashed] (-1,-2) grid (4.9,1);
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-1,0) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-0.25,0) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-0.5,0) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-0.75,0) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0.25,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0.5,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0.75,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1.25,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1.5,0) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1.75,0) {};
\node[below]  at (-0.97,-0.06) {$a_l$};
\node[below]  at (1.81,-0.06) {$a_r$};
\node[below]  at (0.03,-0.06) {$a_i$};
\node[above, color=blue]  at (-0.65,0.06) {\footnotesize{{$P_l$}}};
\node[above, color=orange]  at (1,0.06) {\footnotesize{{$P_r$}}};
\node[above, color=black]  at (0,0.06) {\footnotesize{{$P_m$}}};
\draw[->] (0,0.3)--(0,0.7);
\node[right, color=black]  at (0,0.5) {\footnotesize{\texttt{cost}($P_l,P_m$)$>$\texttt{cost}($P_r,P_m$)}};
\node[above, color=black]  at (0,0.7) {\footnotesize{Stop: Return $a_i$}};
\draw [blue, dashed,rounded corners] (-1.12,-0.08) rectangle (-0.12,0.08);
\draw [orange, dashed,rounded corners] (0.12,-0.08) rectangle (1.87,0.08);
\draw[->] (0,-0.25)--(0,-0.65);
\node[right, color=black]  at (0,-0.45) {\footnotesize{\texttt{cost}($P_l,P_m$)$\leq$\texttt{cost}($P_r,P_m$)}};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-1,-1) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-0.25,-1) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-0.5,-1) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (-0.75,-1) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0,-1) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0.25,-1) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0.5,-1) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (0.75,-1) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1,-1) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1.25,-1) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1.5,-1) {};
\node[circle,draw=orange, fill=white, inner sep=0pt,minimum size=5pt] (b) at (1.75,-1) {};
\node[below]  at (-0.97,-1.06) {$a_l$};
\node[below]  at (1.81,-1.06) {$a_r$};
\node[below]  at (0.28,-1.06) {$a_{i+1}$};
\node[above, color=blue]  at (-0.50,-0.94) {\footnotesize{{$P_l$}}};
\node[above, color=orange]  at (1.125,-0.94) {\footnotesize{{$P_r$}}};
\node[above, color=black]  at (0.25,-0.94) {\footnotesize{{$P_m$}}};
\draw [blue, dashed,rounded corners] (-1.12,-1.08) rectangle (0.12,-0.92);
\draw [orange, dashed,rounded corners] (0.37,-1.08) rectangle (1.87,-0.92);
\end{tikzpicture}
